An Integrative Survey on Mental Health Conversational Agents to Bridge Computer Science and Medical Perspectives

Mental health conversational agents (a.k.a. chatbots) are widely studied for their potential to offer accessible support to those experiencing mental health challenges. Previous surveys on the topic primarily consider papers published in either computer science or medicine, leading to a divide in understanding and hindering the sharing of beneficial knowledge between both domains. To bridge this gap, we conduct a comprehensive literature review using the PRISMA framework, reviewing 534 papers published in both computer science and medicine. Our systematic review reveals 136 key papers on building mental health-related conversational agents with diverse characteristics of modeling and experimental design techniques. We find that computer science papers focus on LLM techniques and evaluating response quality using automated metrics with little attention to the application while medical papers use rule-based conversational agents and outcome metrics to measure the health outcomes of participants. Based on our findings on transparency, ethics, and cultural heterogeneity in this review, we provide a few recommendations to help bridge the disciplinary divide and enable the cross-disciplinary development of mental health conversational agents.

==> (inline-0) <==
\begin{longtable}{lllllllllll}
\caption{All method/experiment papers in the final list of this survey. This table only shows general and appearance features.}
\label{tab:final_general_appearance}\\
\hline
\textbf{Paper}                     & \textbf{Database} & \textbf{Paper Type} & \textbf{Language} & \textbf{Mental Health Category}                  & \textbf{Target Group} & \textbf{Target Demographic}  & \textbf{Interface} & \textbf{Embodiment} & \textbf{Platform}       & \textbf{Public Access} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\citet{abbas2020trainbot}          & AAAI              & Experiment          & English           & General                                          & Clinicians            & General                      & Text               & /                   & Web                     & /                      \\
\citet{sun2022comparing}           & AAAI              & Experiment          & English           & General                                          & Clinicians            & General                      & Text               & /                   & Web                     & /                      \\
\citet{garg2020modeling}           & AAAI              & Model               & English           & Depression                                       & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{ishii2021erica}             & ACL               & Experiment          & English           & Isolation                                        & Patients              & General                      & Voice, Visual      & Physical            & Web                     & /                      \\
\citet{demasi2020multi}            & ACL               & Model               & English           & Suicide                                          & Clinicians            & General                      & Text               & /                   & /                       & /                      \\
\citet{das2022conversational}      & ACL               & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{saha2022shoulder}           & ACL               & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{yan2021grounded}            & ACL               & Model               & English           & General                                          & Patients              & General                      & Text               & Virtual             & /                       & /                      \\
\citet{van2020bliss}               & ACL               & Model               & Dutch             & Well-being                                       & Patients              & General                      & Voice              & /                   & Web                     & /                      \\
\citet{cox2022does}                & ACM               & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{fadhil2018effect}           & ACM               & Experiment          & Italian           & General                                          & Patients              & General                      & Text               & /                   & PC                      & /                      \\
\citet{jaiswal2019virtual}         & ACM               & Experiment          & English           & Depression, Anxiety, Personality                 & Patients              & General                      & Voice, Visual      & Virtual             & PC                      & Fully Open             \\
\citet{maharjan2021can}            & ACM               & Experiment          & English           & General                                          & Patients              & General                      & Voice              & Physical            & Mobile, Smart Speaker   & /                      \\
\citet{eagle2022don}               & ACM               & Experiment          & English           & Depression, Anxiety                              & Patients              & General                      & Text, Voice        & /, Physical         & Mobile, Smart Speaker   & API                    \\
\citet{bae2021social}              & ACM               & Experiment          & Norwegian         & General                                          & Patients              & Young People                 & Text               & /                   & Mobile, PC              & API                    \\
\citet{maharjan2022experiences}    & ACM               & Experiment          & Danish            & Affective Disorder, Depression, Bipolar Disorder & Patients              & General                      & Voice              & Physical            & Smart Speaker           & /                      \\
\citet{quiroz2020alexa}            & ACM               & Experiment          & English           & Depression, Anxiety                              & Patients              & General                      & Text, Voice        & /, Physical         & Mobile, Smart Speaker   & API                    \\
\citet{kawasaki2020assessing}      & ACM               & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{shin2020designing}          & ACM               & Experiment          & English           & General                                          & Patients              & General                      & Voice              & Physical            & Mobile, Smart Speaker   & API                    \\
\citet{kim2022designing}           & ACM               & Experiment          & English           & Covid-19                                         & Patients              & Black American               & /                  & /                   & /                       & /                      \\
\citet{de2020investigating}        & ACM               & Experiment          & English           & Depression, Anxiety                              & Patients              & High School Students         & Text               & /                   & Mobile, PC              & API                    \\
\citet{lee2020designing}           & ACM               & Experiment          & English           & General                                          & Patients              & University Students          & Text               & /                   & Mobile, Other Devices   & /                      \\
\citet{sweeney2021can}             & ACM               & Experiment          & English           & General                                          & Patients              & General                      & /                  & /                   & /                       & /                      \\
\citet{boyd2022usability}          & ACM               & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & API                    \\
\citet{schroeder2018pocket}        & ACM               & Model               & English           & Dialectical Behavior Therapy                     & Patients              & General                      & Text               & Virtual             & Web, Mobile             & /                      \\
\citet{han2021ptsdialogue}         & ACM               & Model               & English           & PTSD                                             & Patients              & General                      & Text               & /                   & Web, Mobile             & /                      \\
\citet{valtolina2021charlie}       & ACM               & Model               & English           & Loneliness                                       & Patients              & Elders                       & Text               & /                   & Mobile, PC              & /                      \\
\citet{sidner2018creating}         & ACM               & Model               & English           & Isolation                                        & Patients              & Older Adults                 & Text               & Physical            & Va, Robot               & /                      \\
\citet{luerssen2018virtual}        & ACM               & Model               & English           & General                                          & Patients              & General                      & Text, Voice        & Vitrual             & Mobile                  & API                    \\
\citet{ryu2020simple}              & ACM               & Model               & Korean            & Depression, Anxiety                              & Patients              & Older Adults                 & Text, Voice        & /                   & Mobile                  & /                      \\
\citet{razavi2022discourse}        & ACM               & Model               & English           & Isolation, Social Anxiety                        & Patients              & Older Adults                 & Text               & Virtual             & Web                     & /                      \\
\citet{lee2019caring}              & ACM               & Model               & English           & General                                          & Patients, Caregivers  & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{holt2021establishing}       & ACM               & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{rastogi2018multi}           & ACM               & Model               & English           & Depression                                       & Patients              & General                      & Voice, Visual      & Physical            & Robot                   & /                      \\
\citet{ali2020virtual}             & ACM               & Model               & English           & Autism Spectrum Disorder                         & Patients              & Teenagers                    & Voice, Visual      & Virtual             & Web                     & /                      \\
\citet{lee2020hear}                & ACM               & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{sia2021investigating}       & ACM               & Model               & English           & General                                          & Patients              & High School Students         & Text               & /                   & Mobile, PC              & /                      \\
\citet{park2021designing}          & ACM               & Model               & Korean            & Sexual Assault                                   & Patients              & Women                        & Text               & /                   & Web                     & /                      \\
\citet{wang2020alexa}              & ACM               & Model               & English           & Public Speaking Anxiety                          & Patients              & General                      & Voice              & Physical            & Smart Speaker           & /                      \\
\citet{park2021wrote}              & ACM               & Model               & Korean            & Sharing Trauma                                   & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{nie2022conversational}      & ACM               & Model               & English           & General                                          & Patients              & General                      & Voice              & /, Physical         & Mobile, Smart Speaker   & /                      \\
\citet{wang2021cass}               & ACM               & Model               & Chinese           & General                                          & Patients              & General                      & Text               & /                   & /                       & Fully Open             \\
\citet{rahman2021adolescentbot}    & ACM               & Model               & Bangla            & Sexual, Reproductive Health Problems             & Patients              & Adolescents                  & Text               & /                   & Web, Mobile             & /                      \\
\citet{maeng2022designing}         & ACM               & Model               & Korean            & Image-Based Sexual Abuse                         & Patients              & Young Women                  & Text               & /                   & Mobile, PC              & /                      \\
\citet{ghandeharioun2019emma}      & IEEE              & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{siddik2022psyche}           & IEEE              & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{van2021emotion}             & IEEE              & Model               & English           & General                                          & Parients              & General                      & Text               & /                   & /                       & /                      \\
\citet{goel2021empathetic}         & IEEE              & Model               & English           & Depression, Anxiety                              & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{wang2020supervised}         & IEEE              & Model               & English           & Perinatal Mental Healthcare                      & Patients              & Perinatal Women              & Text               & /                   & /                       & /                      \\
\citet{dhanasekar2021chatbot}      & IEEE              & Model               & English           & General                                          & Patients              & Students                     & Text               & /                   & Mobile                  & /                      \\
\citet{bhangdia2021speech}         & IEEE              & Model               & English           & General                                          & Patients              & General                      & Voice              & /                   & Web                     & /                      \\
\citet{deepa2022innovative}        & IEEE              & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{potts2021insights}          & IEEE              & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile, Web             & API                    \\
\citet{denecke2020mental}          & IEEE              & Model               & German            & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{ghandeharioun2019towards}   & IEEE              & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{schwartz2022dara}           & IEEE              & Model               & English           & Anxiety                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{maharjan2022difference}     & IEEE              & Model               & English           & Affective Disorder                               & Patients              & General                      & Voice              & Physical            & Smart Speaker           & /                      \\
\citet{narynov2021development}     & IEEE              & Model               & Kazakh            & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{crasto2021carebot}          & IEEE              & Model               & English           & General                                          & Patients              & Students                     & Text               & /                   & /                       & /                      \\
\citet{chan2022challenges}         & PubMed            & Experiment          & English           & Eating Disorders                                 & Patients              & Adult Women                  & Text               & /                   & Mobile                  & /                      \\
\citet{zhu2022chatbot}             & PubMed            & Experiment          & Chinese           & General                                          & Patients              & General                      & Text, Voice        & /                   & Mobile                  & API                    \\
\citet{jiang2022chatbot}           & PubMed            & Experiment          & Chinese           & General                                          & Patients              & Women                        & Text               & Virtual             & Mobile, PC              & API                    \\
\citet{bennion2020usability}       & PubMed            & Experiment          & English           & General                                          & Patients              & Older Adults                 & Text               & /                   & Web                     & /                      \\
\citet{suganuma2018embodied}       & PubMed            & Experiment          & Japanese          & General                                          & Patients              & General                      & Button             & /                   & Web                     & /                      \\
\citet{goonesekera2022cognitive}   & PubMed            & Experiment          & English           & Anxiety                                          & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{gaffney2020agents}          & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Web                     & /                      \\
\citet{mariamo2021emotional}       & PubMed            & Experiment          & English           & General                                          & Patients              & Adolescents                  & /                  & /                   & /                       & /                      \\
\citet{provoost2020improving}      & PubMed            & Experiment          & English           & Low mood, Depression                             & Patients              & General                      & Text               & Virtual             & Mobile, Web             & /                      \\
\citet{greer2019use}               & PubMed            & Experiment          & English           & After Cancer Treatment                           & Patients              & Young Adults                 & Text               & /                   & Mobile, PC              & /                      \\
\citet{klos2021artificial}         & PubMed            & Experiment          & Spanish           & Depression, Anxiety                              & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{liu2022using}               & PubMed            & Experiment          & Chinese           & Depression                                       & Patients              & University Students          & Text, Voice        & /                   & Mobile, PC              & API                    \\
\citet{linden2020adherence}        & PubMed            & Experiment          & English           & Anxiety, Depression, PTSD                        & Patients              & Military Community           & Text               & /                   & Mobile                  & /                      \\
\citet{gupta2022delivery}          & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{prochaska2021randomized}    & PubMed            & Experiment          & English           & Substance Use Disorder                           & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{prochaska2021therapeutic}   & PubMed            & Experiment          & English           & Substance Use Disorder                           & Patients              & General                      & Text               & /                   & Mobile, PC              & API                    \\
\citet{darcy2021evidence}          & PubMed            & Experiment          & English           & Depression, Anxiety                              & Patients              & General                      & Text               & /                   & Mobile, PC              & API                    \\
\citet{green2020expanding}         & PubMed            & Experiment          & English           & Depression                                       & Patients              & Pregnant Women, New Mothers  & Text               & /                   & Mobile                  & /                      \\
\citet{sinha2022adherence}         & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & /                  & /                   & Mobile                  & API                    \\
\citet{schick2022validity}         & PubMed            & Experiment          & German            & Mental Disorders                                 & Patients              & Adolescence, Young Adulthood & Text, Button       & /                   & PC                      & /                      \\
\citet{beatty2022evaluating}       & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{meheli2022understanding}    & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{dosovitsky2020artificial}   & PubMed            & Experiment          & English           & General                                          & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{dosovitsky2021psychometric} & PubMed            & Experiment          & English           & Depression                                       & Patients              & General                      & Text               & /                   & Mobile, PC              & /                      \\
\citet{hungerbuehler2021chatbot}   & PubMed            & Experiment          & Portuguese        & General                                          & Patients              & Employee                     & Text               & Nan                 & Mobile, PC              & /                      \\
\citet{daley2020preliminary}       & PubMed            & Experiment          & Portuguese        & Anxiety, Depression, Stress                      & Patients              & General                      & Text               & Nan                 & Internet-Enabled Device & API                    \\
\citet{ly2017fully}                & PubMed            & Experiment          & Swedish           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{gabrielli2021engagement}    & PubMed            & Experiment          & Italian           & Stress, Anxiety                                  & Patients              & University Students          & Text               & /                   & Mobile, PC              & API                    \\
\citet{he2022mental}               & PubMed            & Experiment          & Chinese           & General                                          & Patients              & Young Adults                 & Text               & /                   & Mobile                  & /                      \\
\citet{park2022effect}             & PubMed            & Model               & English           & General                                          & Patients              & General                      & Button             & /                   & /                       & /                      \\
\citet{hassan2021development}      & PubMed            & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Web                     & /                      \\
\citet{burger2022using}            & PubMed            & Model               & English           & Depression                                       & Patients              & General                      & Text               & /                   & /                       & /                      \\
\citet{de2020effectiveness}        & PubMed            & Model               & English           & Social Exclusion                                 & Patients              & General                      & Text, Button       & Virtual             & Web                     & /                      \\
\citet{grove2021co}                & PubMed            & Model               & English           & General                                          & Patients              & Young People                 & Text               & /                   & /                       & /                      \\
\citet{park2019designing}          & PubMed            & Model               & English           & Stress                                           & Patients              & General                      & Text               & /                   & Web                     & /                      \\
\citet{rathnayaka2022mental}       & PubMed            & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & API                    \\
\citet{ludin2022chatbot}           & PubMed            & Model               & English           & Pandamic-Related Worry, Anxiety                  & Patients              & Young People                 & Text               & /                   & Web                     & /                      \\
\citet{fitzpatrick2017delivering}  & PubMed            & Model               & English           & Depression, Anxiety                              & Clinicians            & University Students          & Text               & /                   & Mobile, PC              & API                    \\
\citet{noble2022developing}        & PubMed            & Model               & English           & General                                          & Patients              & Health Care Worker           & Text               & /                   & Web                     & /                      \\
\citet{mauriello2021suite}         & PubMed            & Model               & English           & Stress                                           & Patients              & General                      & Text               & /                   & Mobile                  & /                      \\
\citet{chung2021chatbot}           & PubMed            & Model               & Korean            & General                                          & Patients, Caregivers  & Perinatal Womens, Partners   & Text               & /                   & Mobile                  & /                      \\
\citet{morris2018towards}          & PubMed            & Model               & English           & General                                          & Patients              & General                      & Text               & /                   & Mobile                  & API                    \\
\citet{beilharz2021development}    & PubMed            & Model               & Chinese           & Body Image, Eating Disorders                     & Patients              & General                      & Button             & /                   & Web                     & /                      \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllll}
\caption{All method/experiment papers in the final list of this survey. This table only shows technique features. Long values are truncated due to limited space.}
\label{tab:final_techniques}\\
\hline
\textbf{Paper}                     & \textbf{Chatbot Name}             & \textbf{Chatbot Type} & \textbf{Model Technique}    & \textbf{Off the Shelf}    & \textbf{Outsourced Model Name}      & \textbf{Training Data}            \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\citet{abbas2020trainbot}          & Trainbot                          & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{sun2022comparing}           & MemberBot                         & QA                    & Retrieval-Based             & Used As a Part            & Rasa                                & (New) 7cups Conversation Data     \\
\citet{garg2020modeling}           & Unnamed                           & Open Domain           & Retrieval-Based             & /                         & /                                   & Depression Therapy Sessions, L... \\
\citet{ishii2021erica}             & ERICA, Nora                       & Task Oriented         & Rule-Based                  & Used As a Part            & Nora                                & /                                 \\
\citet{demasi2020multi}            & Crisisbot                         & Task Oriented         & Generative, Retrieval-Based & /                         & /                                   & Realistic Hotline Training Con... \\
\citet{das2022conversational}      & GPT2, DIALOGPT                    & Open Domain           & Generative                  & Finetuned                 & GPT-2, DIALOGPT                     & (New) Reddit, Transcripts Of A... \\
\citet{saha2022shoulder}           & MIC Model                         & Open Domain           & Generative                  & Finetuned, Used As a Part & DialoGPT                            & (New) MotiVAte                    \\
\citet{yan2021grounded}            & SocialBot, Chatbot                & Open Domain           & Retrieval-Based, Generative & Finetuned, Used As a Part & GPT                                 & (New) Medline Data, MedDialog,... \\
\citet{van2020bliss}               & BLISS                             & Open Domain           & Rule-Based, Retrieval-Based & Used As a Part            & Flipper                             & (New) Collected From Users        \\
\citet{cox2022does}                & Unnamed                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{fadhil2018effect}           & CoachAi                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{jaiswal2019virtual}         & ARIA-VALUSPA Platform             & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{maharjan2021can}            & Sofia                             & Task Oriented         & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{eagle2022don}               & Google Assistant, Amazon Alexa... & /                     & /                           & Yes                       & Google Assistant, Amazon Alexa...   & /                                 \\
\citet{bae2021social}              & Woebot, Ungbot                    & Task Oriented         & Rule-Based                  & Yes                       & Woebot, Ungbot                      & /                                 \\
\citet{maharjan2022experiences}    & Sofia                             & Open Domain           & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{quiroz2020alexa}            & Alexa Skill                       & Task Oriented         & Generative                  & Yes                       & Alexa Skill                         & /                                 \\
\citet{kawasaki2020assessing}      & Unnamed                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Manychat, Google Dialogflow         & /                                 \\
\citet{shin2020designing}          & Alexa Skills                      & Task Oriented         & Generative                  & Yes                       & Alexa Skill                         & /                                 \\
\citet{kim2022designing}           & /                                 & /                     & /                           & /                         & /                                   & /                                 \\
\citet{de2020investigating}        & Woebot                            & Task Oriented         & Rule-Based                  & Yes                       & Woebot                              & /                                 \\
\citet{lee2020designing}           & Unnamed                           & Open Domain           & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{sweeney2021can}             & /                                 & /                     & /                           & /                         & /                                   & /                                 \\
\citet{boyd2022usability}          & ChatPal                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & (New) Use Cases Of Professiona... \\
\citet{schroeder2018pocket}        & Pocket Skills                     & Task Oriented         & Rule-Based                  & /                         & /                                   & Dr. Marsha Linehan's DBT Skill... \\
\citet{han2021ptsdialogue}         & PTSDialogue                       & Task Oriented         & Rule-Based                  & /                         & /                                   & Content From PTSD Coach           \\
\citet{valtolina2021charlie}       & Charlie                           & Task Oriented         & Rule-Based                  & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{sidner2018creating}         & AlwaysOn                          & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{luerssen2018virtual}        & Clevertar                         & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{ryu2020simple}              & Yeonheebot                        & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{razavi2022discourse}        & LISSA                             & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{lee2019caring}              & Vincent                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{holt2021establishing}       & Unnamed                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & /                                 \\
\citet{rastogi2018multi}           & Unnamed                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{ali2020virtual}             & LISSA                             & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{lee2020hear}                & Unnamed                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Manychat, Google Dialogflow         & /                                 \\
\citet{sia2021investigating}       & Abot                              & Task Oriented         & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{park2021designing}          & NamuBot                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{wang2020alexa}              & Unnamed                           & Task Oriented         & Retrieval-Based             & Yes                       & Alexa                               & /                                 \\
\citet{park2021wrote}              & DIARYBOT                          & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{nie2022conversational}      & Unnamed                           & Open Domain           & Generative                  & Finetuned, Used As a Part & GPT-3                               & (New) User Responses              \\
\citet{wang2021cass}               & CASS                              & Open Domain           & Generative                  & Finetuned, Used As a Part & OpenNMT                             & (New) Post-Response Pairs From... \\
\citet{rahman2021adolescentbot}    & AdolescentBot                     & Task Oriented         & Retrieval-Based             & Used As a Part            & Wit.Ai & (New) Knowledge Base By Data F... \\
\citet{maeng2022designing}         & Unnamed                           & Task Oriented         & Rule-Based, Retrieval-Based & Used As a Part, Finetuned & BERT                                & (New) Emotional Support, Infor... \\
\citet{ghandeharioun2019emma}      & EMMA                              & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{siddik2022psyche}           & Unnamed                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Google DialogFlow                   & Reddit Mental Health Dataset      \\
\citet{van2021emotion}             & Unnamed                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & Kaggle                            \\
\citet{goel2021empathetic}         & Unnamed                           & Open Domain           & Generative                  & /                         & /                                   & Facebook AI Empathetic Dialogu... \\
\citet{wang2020supervised}         & Unnamed                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{dhanasekar2021chatbot}      & Maxx                              & Task Oriented         & Rule-Based                  & Used As a Part            & Google DialogFlow                   & /                                 \\
\citet{bhangdia2021speech}         & Unnamed                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{deepa2022innovative}        & Unnamed                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{potts2021insights}          & ChatPal                           & Task Oriented         & Rule-Based                  & Used As a Part            & Rasa                                & /                                 \\
\citet{denecke2020mental}          & SERMO                             & Task Oriented         & Retrieval-Based             & Used As a Part            & OSCOVA                              & /                                 \\
\citet{ghandeharioun2019towards}   & Unnamed                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{schwartz2022dara}           & DARA                              & Task Oriented         & Retrieval-Based             & Used As a Part, Finetuned & MindTrails                          & /                                 \\
\citet{maharjan2022difference}     & Sofia                             & Task Oriented         & Retrieval-Based             & Used As a Part            & Google Dialogflow                   & /                                 \\
\citet{narynov2021development}     & Unnamed                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & (New) Marked Entities In The D... \\
\citet{crasto2021carebot}          & Carebot                           & Open Domain           & Generative                  & Used As a Part, Finetuned & DialoGPT                            & (New) Data Scraped From Counse... \\
\citet{chan2022challenges}         & Unnamed                           & Task Oriented         & Rule-Based                  & Used As a Part            & X2AI                                & Body Positive Conversations       \\
\citet{zhu2022chatbot}             & Xiaolv                            & /                     & /                           & /                         & /                                   & /                                 \\
\citet{jiang2022chatbot}           & Replika                           & /                     & /                           & /                         & /                                   & /                                 \\
\citet{bennion2020usability}       & MYLO, ELIZA                       & Task Oriented         & Rule-Based, Retrieval-Based & /                         & /                                   & /                                 \\
\citet{suganuma2018embodied}       & SABORI                            & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{goonesekera2022cognitive}   & Otis                              & Task Oriented         & Rule-Based                  & Yes                       & Chatfuel                            & /                                 \\
\citet{gaffney2020agents}          & MYLO                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{mariamo2021emotional}       & /                                 & /                     & /                           & /                         & /                                   & /                                 \\
\citet{provoost2020improving}      & Moodbuster Lite                   & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{greer2019use}               & Vivibot                           & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{klos2021artificial}         & Tess                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{liu2022using}               & XiaoNan                           & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & /                                 \\
\citet{linden2020adherence}        & Here4U App - Military Version    & Task Oriented         & Retrieval-Based             & Yes                       & IBM's Watson Assistant              & /                                 \\
\citet{gupta2022delivery}          & Wysa                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{prochaska2021randomized}    & W-SUDs (Weobot For SUDs)          & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{prochaska2021therapeutic}   & Woebot                            & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{darcy2021evidence}          & Woebot                            & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{green2020expanding}         & Healthy Mons                      & Task Oriented         & Rule-Based                  & Yes                       & Tess(Zuri)                          & /                                 \\
\citet{sinha2022adherence}         & Wysa                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{schick2022validity}         & Microfost Bot                     & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{beatty2022evaluating}       & Wysa                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{meheli2022understanding}    & Wysa                              & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{dosovitsky2020artificial}   & Tess                              & Task Oriented         & Retrieval-Based             & Yes                       & X2AI                                & /                                 \\
\citet{dosovitsky2021psychometric} & Tess                              & Task Oriented         & Retrieval-Based             & Yes                       & X2AI                                & /                                 \\
\citet{hungerbuehler2021chatbot}   & Viki                              & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{daley2020preliminary}       & Vitalk                            & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{ly2017fully}                & Shim                              & Task Oriented         & Rule-Based                  & /                         & /                                   & (New) Professionals In Psychol... \\
\citet{gabrielli2021engagement}    & Atena                             & Task Oriented         & Rule-Based                  & /                         & /                                   & (New) Psychologists               \\
\citet{he2022mental}               & XiaoE                             & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & (New) Psychologist Panel, Clin... \\
\citet{park2022effect}             & Unnamed                           & Task Oriented         & Rule-Based                  & Used As a Part            & Google DialogFlow                   & CDC's Mental Health Resourced     \\
\citet{hassan2021development}      & Unnamed                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{burger2022using}            & Unnamed                           & Task Oriented         & Rule-Based                  & Used As a Part            & Rasa                                & /                                 \\
\citet{de2020effectiveness}        & Rose                              & /                     & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{grove2021co}                & Ash                               & Task Oriented         & Retrieval-Based             & /                         & /                                   & /                                 \\
\citet{park2019designing}          & Bonobot                           & Task Oriented         & Retrieval-Based             & Used As a Part            & ELIZA                               & /                                 \\
\citet{rathnayaka2022mental}       & Bunji                             & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & /                                 \\
\citet{ludin2022chatbot}           & Aroha                             & Task Oriented         & Retrieval-Based             & Used As a Part            & Google DialogFlow                   & /                                 \\
\citet{fitzpatrick2017delivering}  & Woebot                            & Task Oriented         & Rule-Based                  & /                         & /                                   & /                                 \\
\citet{noble2022developing}        & MIRA                              & Task Oriented         & Retrieval-Based             & Used As a Part            & Rasa                                & (New) Study Team Members          \\
\citet{mauriello2021suite}         & Popbots                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & (New) Workshop With Designers ... \\
\citet{chung2021chatbot}           & Dr. Joy                           & QA                    & Retrieval-Based             & Yes                       & Kakao i                             & (New) Obstetric QA Knowledge D... \\
\citet{morris2018towards}          & Unnamed                           & Task Oriented         & Retrieval-Based             & /                         & /                                   & (New) Koko Corpus                 \\
\citet{beilharz2021development}    & KIT                               & Task Oriented         & Rule-Based                  & /                         & /                                   & (New) By The Authors              \\ \hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lllllllll}
\caption{All method/experiment papers in the final list of this survey. This table only shows experiment features. Long values are truncated due to limited space.}
\label{tab:final_experiment}\\
\hline
\textbf{Paper}                     & \textbf{Study Design} & \textbf{Recruitment}              & \multicolumn{1}{l}{\textbf{Sample Size}} & \textbf{Duration} & \textbf{Automatic Evaluation}     & \textbf{Human Evaluation}         & \textbf{Ethics} & \textbf{Statistical Test}         \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
\citet{abbas2020trainbot}          & Comparative Analysis  & Prolific.Ac                       & \multicolumn{1}{l}{100, 100}             & /                 & /                                 & Enjoyment, Pressure, Helping S... & Yes             & Independent Samples T-Test, Tw... \\
\citet{sun2022comparing}           & User Study            & MTurk Workers And Domain Exper... & \multicolumn{1}{l}{15, 11}               & /                 & Number Of Messages, Length Of ... & Difficulty, Enjoyment             & /               & Mann–Whitney U Test, Linear Re... \\
\citet{garg2020modeling}           & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Alignment                         & Appropriate, Diverse              & /               & /                                 \\
\citet{ishii2021erica}             & Comparative Analysis  & Recruited                         & 19                                       & /                 & /                                 & Overall Experience, Empathy, A... & /               & One-Sided t-Test                  \\
\citet{demasi2020multi}            & User Study            & Crowdworkers And Counslers        & \multicolumn{1}{l}{30, 5}                & /                 & Negative Log Likelihood, Entro... & Coherency, Consistency, Fluenc... & IRB             & /                                 \\
\citet{das2022conversational}      & User Study            & Psychiatrist, Psychologist        & \multicolumn{1}{l}{1,1}                  & /                 & Lexical Diversity, Average Cos... & Communication, Basic Psychothe... & /               & Cohen’s x, Krippendorff’s $\alpha$       \\
\citet{saha2022shoulder}           & User Study            & Recruited                         & 3                                        & /                 & BLEU-1, Perplexity, ROUGE-L, E... & Fluency, Adaptability, Motivat... & Yes             & Welch's t-Test                    \\
\citet{yan2021grounded}            & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Accuracy, Negative Log Likehoo... & /                                 & Yes             & /                                 \\
\citet{van2020bliss}               & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & /                                 & Yes             & /                                 \\
\citet{cox2022does}                & Comparative Analysis  & Amazon Mechanical Turk            & \multicolumn{1}{l}{187,  156}            & /                 & Word Count                        & Likelihood To Disclose, Enjoym... & /               & Tukey's HSD                       \\
\citet{fadhil2018effect}           & Comparative Analysis  & Recruited                         & 58                                       & /                 & Interaction Time                  & Individual Self-Confidence And... & /               & Mixed-Design ANOVA                \\
\citet{jaiswal2019virtual}         & Comparative Analysis  & Reached Out                       & 55                                       & /                 & /                                 & PHQ-9, GAD-7, BFI-10              & /               & Two One Sided t-Test              \\
\citet{maharjan2021can}            & Comparative Analysis  & Recruited From a Local Univers... & 59                                       & /                 & Completion Time, Correlation B... & SASSI Scores, WHO-5               & /               & Fleiss’ Kappa, Nonparametric M... \\
\citet{eagle2022don}               & Comparative Analysis  & Trained Researchers, Mental He... & 4, 2                                     & /                 & /                                 & PHQ-8, GAD-7, Treatment, Empah... & /               & Shapiro-Wilks Test, Levene's T... \\
\citet{bae2021social}              & User Study            & Recruited In Universities         & 16                                       & 2 Weeks           & /                                 & Appraisal Support, Emotional S... & Yes             & /                                 \\
\citet{maharjan2022experiences}    & User Study            & National Patient Recruitment S... & 20                                       & 4 Weeks           & /                                 & User Experience Questionnaire,... & Yes             & /                                 \\
\citet{quiroz2020alexa}            & User Study            & Recruited                         & 10                                       & 2 Weeks           & /                                 & PHQ-9, GAD-7, System Usability... & Yes             & /                                 \\
\citet{kawasaki2020assessing}      & Comparative Analysis  & Social Media, Websites, Univer... & 30                                       & 3 Weeks           & Word Counts, Use Of Positive/N... & Kessler Psychological Distress... & IRB             & Mixed-Model ANOVA, Tukey HSD      \\
\citet{shin2020designing}          & User Study            & Users                             & 1                                        & /                 & /                                 & (1) Reasons For Reviewers Usin... & IRB             & /                                 \\
\citet{kim2022designing}           & User Study            & University's Health Clinic, Em... & 18                                       & /                 & /                                 & Roles, Features, And Challenge... & IRB             & /                                 \\
\citet{de2020investigating}        & RCT                   & Senior High School Students       & 25                                       & 2 Weeks           & /                                 & Psychological Distress Assessm... & /               & Wilcoxon Signed Rank Test         \\
\citet{lee2020designing}           & Comparative Analysis  & University Students               & 47                                       & 4 Weeks           & /                                 & Self-Disclosure Level, Constru... & IRB             & Mixed Model ANOVA                 \\
\citet{sweeney2021can}             & User Study            & Experts In Mental Health          & 100                                      & /                 & /                                 & Usage Of Chatbot, Benefits, Ch... & Yes             & Spearman's Rank Correlation Co... \\
\citet{boyd2022usability}          & User Study            & Action Mental Health And Ulste... & 10                                       & /                 & Completion Time, Success Propo... & System Usability Scale, Chatbo... & Yes             & Kruskal-Wallis Test, Pearson C... \\
\citet{schroeder2018pocket}        & User Study            & Resruited Via a DBT Listserve     & 73                                       & 4 Weeks           & /                                 & OASIS, PHQ-9, DBT WOCC            & IRB             & Linear Regression                 \\
\citet{han2021ptsdialogue}         & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & /                                 & Yes             & /                                 \\
\citet{valtolina2021charlie}       & User Study            & Students' Relatives               & 12                                       & 1 Week            & /                                 & Perceptions, Acceptance, Perce... & /               & /                                 \\
\citet{sidner2018creating}         & Comparative Analysis  & Craigslist's Posts, Fliers, Pr... & 44                                       & a Month           & Total Sessions, Total Time, Da... & Sociodemographic Questionnaire... & /               & Non-Parametric Mann–Whitney Te... \\
\citet{luerssen2018virtual}        & User Study            & Google, Facebook, a Network Of... & 163                                      & 6 Weeks           & /                                 & Kessler Psychological Distress... & /               & Two-Tailed Paired t-Test          \\
\citet{ryu2020simple}              & User Study            & Clinic, Elderly Center, Welfar... & \multicolumn{1}{l}{24, 25}               & 1 Day, 2 Weeks    & Monetary, Dementia Information... & Center For Epidemiologic Studi... & /               & Two-Tailed t-Test                 \\
\citet{razavi2022discourse}        & RCT                   & Community Advertisement, Outpa... & 20                                       & 3-4 Weeks         & Elaborateness, Sentiment Analy... & /                                 & /               & Pearson r                         \\
\citet{lee2019caring}              & Comparative Analysis  & Participant Database              & \multicolumn{1}{l}{12, 67}               & 3 Days, 2 Weeks   & Error Rate, Total Word Count      & Self-Compassion Scale, Irregul... & /               & One-Tailed Independent t-Tests... \\
\citet{holt2021establishing}       & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & The Ability To Learn The Speci... & /               & /                                 \\
\citet{rastogi2018multi}           & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & /                                 & /               & /                                 \\
\citet{ali2020virtual}             & User Study            & Through The Developmental/Beha... & \multicolumn{1}{l}{47, 9}                & /                 & /                                 & Usefulness, Perceptiveness, Re... & /               & Non-Parametric Mann-Whitney U ... \\
\citet{lee2020hear}                & Comparative Analysis  & Social-Media Websites, Univers... & 47                                       & 3 Weeks           & Word Count, Word Length           & Categories And Levels, Trust, ... & Yes             & Mixed-Model ANOVA, Tukey HSD, ... \\
\citet{sia2021investigating}       & User Study            & Comvenience Sampling, Email In... & 25                                       & 1 Week            & Completion Rate                   & Performance, Humanity, Affect,... & Yes             & /                                 \\
\citet{park2021designing}          & User Study            & Social Media, Personal Contact... & 19                                       & /                 & /                                 & Burdens Placed By Chatbot         & IRB             & /                                 \\
\citet{wang2020alexa}              & User Study            & Reached Out To Students In Pub... & 53                                       & /                 & /                                 & State Public Speaking Anxiety,... & IRB             & Paired Sample t-Test, Mediatio... \\
\citet{park2021wrote}              & Comparative Analysis  & University Students               & 30                                       & 4 Days            & /                                 & Schwartz Outcome Scale, Clinic... & IRB             & One-Way ANOVA, Post-Hoc Tukey ... \\
\citet{nie2022conversational}      & User Study            & Volunteers                        & 7                                        & 1 Week            & Dimension Classification Accur... & Overall Scoring, Willingness, ... & IRB             & /                                 \\
\citet{wang2021cass}               & User Study            & Recruited                         & 5                                        & /                 & BLEU                              & Grammar Correctness, Relevance... & IRB             & Independent Sample t-Test         \\
\citet{rahman2021adolescentbot}    & User Study            & Schools, Colleges, University     & 256                                      & /                 & /                                 & Effectiveness, Consistency, Pe... & Yes             & /                                 \\
\citet{maeng2022designing}         & Comparative Analysis  & Recruited                         & 25                                       & /                 & /                                 & 1) Accessibility, 2) Appropria... & IRB             & One-Tailed Paired t-Tests         \\
\citet{ghandeharioun2019emma}      & RCT                   & Part Of The Bigger Project        & 39                                       & 2 Weeks           & Response Latency, Frequency Of... & User Preference                   & IRB             & Pearson Correlation Coefficien... \\
\citet{siddik2022psyche}           & User Study            & Recruited                         & 24                                       & /                 & Classification Accuracy           & PHQ-9, GAD-7                      & /               & /                                 \\
\citet{van2021emotion}             & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Precision, Recall, F1-Score, S... & /                                 & /               & /                                 \\
\citet{goel2021empathetic}         & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & BLEU                              & /                                 & /               & /                                 \\
\citet{wang2020supervised}         & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & EPDS, WEMWBS                      & /               & /                                 \\
\citet{dhanasekar2021chatbot}      & Comparative Analysis  & From a College                    & 40                                       & /                 & /                                 & Performance                       & /               & /                                 \\
\citet{bhangdia2021speech}         & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Accuracy, Precision, Recall, F... & /                                 & /               & /                                 \\
\citet{deepa2022innovative}        & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Accuracy, Precision, Recall, F... & /                                 & /               & /                                 \\
\citet{potts2021insights}          & User Study            & Users                             & 211                                      & /                 & User Tenure, Unique Days, Tota... & WHO-5                             & Yes             & /                                 \\
\citet{denecke2020mental}          & User Study            & Nan                               & 21                                       & /                 & /                                 & User Experience Questionnaire     & Yes             & /                                 \\
\citet{ghandeharioun2019towards}   & Comparative Analysis  & Part Of The Bigger Project        & 39                                       & 1 Week            & Experience Sampling               & Big Five Personality Traits, P... & IRB             & Pearson Correlation Coefficien... \\
\citet{schwartz2022dara}           & User Study            & Subject-Matter Exports            & 12                                       & /                 & Chatbot Session Length And Cha... & PSSUQ, 10 Additional Quantitat... & IRB             & /                                 \\
\citet{maharjan2022difference}     & Comparative Analysis  & National Recruitment Site Http... & 22                                       & 4 Weeks           & Sentiment Analysis                & User Experience Questionnaire,... & Yes             & Welch Two Sample t-Test           \\
\citet{narynov2021development}     & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & Accuracy                          & /                                 & /               & /                                 \\
\citet{crasto2021carebot}          & Comparative Analysis  & Recruited                         & 100                                      & /                 & /                                 & PHQ-9, GAD-7                      & /               & /                                 \\
\citet{chan2022challenges}         & User Study            & Social Media, Flyers, Referral... & 210                                      & 1 Week            & /                                 & Weight Concerns Scale, Stanfor... & IRB             & /                                 \\
\citet{zhu2022chatbot}             & User Study            & WeChat Groups                     & 371                                      & /                 & /                                 & Personalization, Voice Interac... & /               & Partial Least Squares Structur... \\
\citet{jiang2022chatbot}           & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & Related Social Media Posts        & /               & /                                 \\
\citet{bennion2020usability}       & RCT                   & Advertised Over The Web, Poste... & 112                                      & 2 Weeks           & Time                              & Personal Problems, Helpfulness... & Yes             & ANOVA, Independent t Tests Tha... \\
\citet{suganuma2018embodied}       & Comparative Analysis  & Internet Research Company         & \multicolumn{1}{l}{191, 263}             & 1 Month           & /                                 & WHO-5-J, K19, BADS-AC, BADS-AR    & Yes             & Two-Factor Mixed Model  ANOVA     \\
\citet{goonesekera2022cognitive}   & User Study            & Facebook, Instagram, Twitter, ... & 29                                       & 2 Weeks           & Adherence                         & SHAI-18, GAD-7, IUS-12, ONS4, ... & Yes             & Paired Samples t Tests And 1-W... \\
\citet{gaffney2020agents}          & User Study            & Email, Telephone                  & 15                                       & 2 Weeks           & Frequency, Duration               & Helpfulness, Key Mechanisms Of... & Yes             & Power Analysis, Paired Samples... \\
\citet{mariamo2021emotional}       & Comparative Analysis  & Flyers And Facebook Advertisem... & 19                                       & /                 & /                                 & Perceived Emotionla Valence, L... & Yes             & Panel Logistic Regressions        \\
\citet{provoost2020improving}      & RCT                   & Advertisements In Digital Medi... & \multicolumn{1}{l}{35, 35}               & 4 Weeks           & Adherence                         & Short Motivation Feedback List... & Yes             & Point Estimates, General Linea... \\
\citet{greer2019use}               & RCT                   & Facebook, Usrvivorship Organiz... & 51                                       & 4 Weeks           & Time Spent On All Sessions        & Engagement With The Chatbot, C... & Yes             & Chi-Square Test, t-Test           \\
\citet{klos2021artificial}         & RCT                   & Presentations In University Co... & \multicolumn{1}{l}{39, 34}               & 8 Weeks           & /                                 & PHQ-9. GAD-7                      & Yes             & Mann-Whitney U And Wilcoxon Te... \\
\citet{liu2022using}               & RCT                   & Online Poster                     & 83                                       & 16 Weeks          & /                                 & PHQ-9, GAD-7 (Spitzeret Al., 2... & Yes             & Independent t-Tests And Chi-Sq... \\
\citet{linden2020adherence}        & User Study            & Snowball Sampling                 & 93                                       & /                 & /                                 & Usability, Suggestions, Identi... & Yes             & /                                 \\
\citet{gupta2022delivery}          & User Study            & Internet Communities              & \multicolumn{1}{l}{/}                    & 8 Weeks           & /                                 & NPRS, PROMIS-PI, PHQ-9, GAD-7,... & Yes             & Wilcoxon Signed-Rank Test, Pai... \\
\citet{prochaska2021randomized}    & RCT                   & Qualtrics, Stanford Listservs,... & 180                                      & 8 Weeks           & /                                 & Change In Past-Month Substance... & IRB             & Paired Samples t-Tests And Chi... \\
\citet{prochaska2021therapeutic}   & User Study            & User, Social Media, Craigslist... & 101                                      & 8 Weeks           & /                                 & The Alcohol Use Disorders Iden... & IRB             & Paired Samples t Tests And McN... \\
\citet{darcy2021evidence}          & User Study            & User                              & 36070                                    & 5 Days            & /                                 & PHQ-2, Working Alliance Invent... & IRB             & Spearman Rank-Order Correlatio... \\
\citet{green2020expanding}         & User Study            & Hospital                          & 10                                       & 1-2 Weeks         & Intervention Use                  & Feasibility, Acceptability, De... & IRB             & Bayesian Linear Mixed-Effects ... \\
\citet{sinha2022adherence}         & User Study            & US Tertiary Care Orthopedic Cl... & 49                                       & 8 Weeks           & App’s Usage Log, Number Of Ses... & /                                 & IRB             & Kaplan-Meier Nonparametric Est... \\
\citet{schick2022validity}         & Comparative Analysis  & University's Research Panel       & 146                                      & /                 & /                                 & Experience, Balanced Inventory... & Yes             & ANOVA, Repeated-Measures ANOVA... \\
\citet{beatty2022evaluating}       & User Study            & New Users                         & 1205                                     & 3 Days            & Textual Snippets From Users       & Working Alliance Inventory-Sho... & Yes             & The Wilcoxon Signed Rank Test     \\
\citet{meheli2022understanding}    & User Study            & Users                             & 2194                                     & /                 & Textual Snippets, Tool Usage, ... & PHQ-9, GAD-7                      & Yes             & Mann-Whitney U Test, Paired t ... \\
\citet{dosovitsky2020artificial}   & User Study            & Users                             & 354                                      & /                 & Total Messages Sent From/To Us... & /                                 & Yes             & /                                 \\
\citet{dosovitsky2021psychometric} & User Study            & Facebook                          & 3895                                     & 6 Month           & /                                 & PHQ-9, Usefulness                 & Yes             & Cronbach’s Alpha, Spearman’s R... \\
\citet{hungerbuehler2021chatbot}   & User Study            & Email, Intranet, Banners, Leaf... & 77                                       & /                 & /                                 & PHD-9, GAD-7, DASS-21, Insomni... & Yes             & /                                 \\
\citet{daley2020preliminary}       & User Study            & User                              & 3629                                     & 90 Days           & /                                 & PHD-9, GAD-7, DASS-21             & Yes             & Cohen’s d, Standardized Coeffi... \\
\citet{ly2017fully}                & RCT                   & Universities, Website, Social ... & \multicolumn{1}{l}{14, 14}               & 2 Weeks           & /                                 & Flourishing Scale, The Satisfa... & IRB             & Independent t-Tests And X2-Tes... \\
\citet{gabrielli2021engagement}    & User Study            & Recruited From University         & 71                                       & 4 Weeks           & /                                 & Perceived Stress Scale, Genera... & Yes             & Shapiro Test, Paired-Samples t... \\
\citet{he2022mental}               & RCT                   & Social Media Outlets, Online P... & 148                                      & 1 Week            & /                                 & PHQ-9, Diagnostic AndStatistic... & Yes             & G* Power, Analysis Of Covarian... \\
\citet{park2022effect}             & Comparative Analysis  & Amazon Mechanical Turk            & 348                                      & /                 & /                                 & Chatbot Emotional Disclosure, ... & /               & Cronbach’s $\alpha$, And Correlation ... \\
\citet{hassan2021development}      & /                     & /                                 & \multicolumn{1}{l}{/}                    & /                 & /                                 & /                                 & /               & /                                 \\
\citet{burger2022using}            & Comparative Analysis  & Prolific, a Crowd-Sourcing Pla... & 308                                      & Nan               & /                                 & PHQ-9, Engagement In Self-Refl... & Yes             & Spearman's p                      \\
\citet{de2020effectiveness}        & Comparative Analysis  & Department Subject Pool           & \multicolumn{1}{l}{64, 64}               & /                 & /                                 & Positive And Negative Affect S... & Yes             & Independent Samples t-Test, AN... \\
\citet{grove2021co}                & User Study            & Recruited                         & 40                                       & /                 & /                                 & Participants' Interests And Th... & Yes             & /                                 \\
\citet{park2019designing}          & User Study            & University Online Bulletin        & 30                                       & /                 & /                                 & Perceived Stress Scale (PSS-10... & IRB             & /                                 \\
\citet{rathnayaka2022mental}       & User Study            & Users                             & 34                                       & 8 Weeks           & Activity Scheduling Details, A... & PHQ-9                             & IRB             & Shapiro–Wilk Test, Mann–Whitne... \\
\citet{ludin2022chatbot}           & User Study            & Users                             & 127                                      & /                 & /                                 & Chatbot Feedbacks                 & Yes             & /                                 \\
\citet{fitzpatrick2017delivering}  & RCT                   & US University Students            & 70                                       & 2 Weeks           & /                                 & PHD-9, GAD-7, PANAS, Acceptabi... & IRB             & Cohen’s , ANCOVA, ANOVA           \\
\citet{noble2022developing}        & User Study            & Snowball Sampling, Social Medi... & \multicolumn{1}{l}{/}                    & /                 & Effectiveness, Engagement         & Clinical Outcomes In Routine E... & Yes             & /                                 \\
\citet{mauriello2021suite}         & User Study            & Word Of Mouth And a University... & 47                                       & 1 Week            & /                                 & Stress Levels, Sleep Quality, ... & Yes             & Wilcoxon Signed-Rank Test         \\
\citet{chung2021chatbot}           & User Study            & From Clinic, Snowball Sampling    & 15                                       & 1 Week            & User's Utterances                 & USE Questionnaire, Perceived B... & IRB             & Spearman Correlation, Shapiro-... \\
\citet{morris2018towards}          & User Study            & User                              & 37169                                    & /                 & /                                 & User Ratings                      & Yes             & Chi-Square Analysis               \\
\citet{beilharz2021development}    & User Study            & Social Media Outlets, Online P... & 17                                       & 2 Weeks           & /                                 & Content, Structure, And Design... & Yes             & /                                 \\ \hline
\end{longtable}
